Axiomatic and Erd\H{o}s-Moon approaches to tournament rankings

Tournament ranking is a function that assigns each vertex of a tournament (i.e., a directed graph without loops, in which each pair of different vertexes is connected by exactly one arc) a number called the rank of the vertex. One of approaches to constructing tournament rankings suggests choosing a ranking that satisfies a fixed set of axioms. In another approach, proposed by Erd\H{o}s and Moon, only injective rankings are considered, and among them, one that minimises the number of backward arcs is selected (an arc $x\to y$ is called backward iff the rank of $x$ is less than the rank of $y$). We combine these two approaches as follows: among the rankings that satisfy a fixed set of axioms, we choose one that minimises the number of backward arcs. The Erd\H{o}s-Moon approach naturally leads to the question of how small the proportion of backward arcs can be guaranteed when using injective rankings. Erd\H{o}s and Moon showed that the answer to this question is $1/2$. A similar question arises in our approach: how small the proportion of backward arcs can be guaranteed when using rankings that satisfy a set of axioms $\mathcal{A}$? We call this number the Erd\H{o}s-Moon number of $\mathcal{A}$. We prove that the Erd\H{o}s-Moon number of the Copeland axiom equals $3/4$.

==> Picture1.tex <==
\begin{figure}[h]
\centering



\begin{tikzpicture}
[scale=1,vect/.style={->,shorten >=1pt,>=latex'}]
\tkzSetUpLine[line width=1pt]
\tkzSetUpCircle[color=black, line width=0.2pt]
\tkzSetUpPoint[size=4,circle,fill=black!]
\tkzSetUpArc[delta=0,color=black,line width=.75pt]


\tkzDefPoints{0/0/A, 5/0/B}
\tkzDefPointBy[rotation=center A angle 90](B) \tkzGetPoint{D}
\foreach \i in {1,...,7} {
 \tkzDefPointOnLine[pos={0.125*\i}](A,B)\tkzGetPoint{x\i}
}
%\tkzDefPointOnLine[pos=0.125](A,B)\tkzGetPoint{x1}
%\tkzDefPointOnLine[pos=0.25](A,B)\tkzGetPoint{x2}
%\tkzDefPointOnLine[pos=0.375](A,B)\tkzGetPoint{x3}
%\tkzDefPointOnLine[pos=0.5](A,B)\tkzGetPoint{x4}
%\tkzDefPointOnLine[pos=0.625](A,B)\tkzGetPoint{x5}
%\tkzDefPointOnLine[pos=0.75](A,B)\tkzGetPoint{x6}
%\tkzDefPointOnLine[pos=0.875](A,B)\tkzGetPoint{x7}
\tkzDefPointOnLine[pos=0.125](A,D)\tkzGetPoint{y1}
\tkzDefPointOnLine[pos=0.25](A,D)\tkzGetPoint{y2}
\tkzDefPointOnLine[pos=0.375](A,D)\tkzGetPoint{y3}
\tkzDefPointOnLine[pos=0.5](A,D)\tkzGetPoint{y4}
\tkzDefPointOnLine[pos=0.625](A,D)\tkzGetPoint{y5}
\tkzDefPointOnLine[pos=0.75](A,D)\tkzGetPoint{y6}
\tkzDefPointOnLine[pos=0.875](A,D)\tkzGetPoint{y7}

\tkzDefPointBy[translation= from A to B](y1)\tkzGetPoint{y11}
\tkzDefPointBy[translation= from A to B](y2)\tkzGetPoint{y12}
\tkzDefPointBy[translation= from A to B](y3)\tkzGetPoint{y13}
\tkzDefPointBy[translation= from A to B](y4)\tkzGetPoint{y14}
\tkzDefPointBy[translation= from A to B](y5)\tkzGetPoint{y15}
\tkzDefPointBy[translation= from A to B](y6)\tkzGetPoint{y16}
\tkzDefPointBy[translation= from A to B](y7)\tkzGetPoint{y17}
\tkzDefPointBy[translation= from A to B](D)\tkzGetPoint{C}

\tkzDefPointBy[translation= from A to D](x1)\tkzGetPoint{x11}
\tkzDefPointBy[translation= from A to D](x2)\tkzGetPoint{x12}
\tkzDefPointBy[translation= from A to D](x3)\tkzGetPoint{x13}
\tkzDefPointBy[translation= from A to D](x4)\tkzGetPoint{x14}
\tkzDefPointBy[translation= from A to D](x5)\tkzGetPoint{x15}
\tkzDefPointBy[translation= from A to D](x6)\tkzGetPoint{x16}
\tkzDefPointBy[translation= from A to D](x7)\tkzGetPoint{x17}

\tkzInterLL(x1,x11)(y1,y11)\tkzGetPoint{z11}

\tkzDefPointBy[translation= from A to z11](y1)\tkzGetPoint{z12}
\tkzDefPointBy[translation= from A to z11](z12)\tkzGetPoint{z23}
\tkzDefPointBy[translation= from A to z11](z23)\tkzGetPoint{z34}
\tkzDefPointBy[translation= from A to z11](z34)\tkzGetPoint{z45}
\tkzDefPointBy[translation= from A to z11](z45)\tkzGetPoint{z56}
\tkzDefPointBy[translation= from A to z11](z56)\tkzGetPoint{z67}
\tkzDefPointBy[translation= from A to z11](z67)\tkzGetPoint{z78}
\tkzDefPointBy[translation= from A to z11](x1)\tkzGetPoint{z21}
\tkzDefPointBy[translation= from A to z11](z21)\tkzGetPoint{z32}
\tkzDefPointBy[translation= from A to z11](z32)\tkzGetPoint{z43}
\tkzDefPointBy[translation= from A to z11](z43)\tkzGetPoint{z54}
\tkzDefPointBy[translation= from A to z11](z54)\tkzGetPoint{z65}
\tkzDefPointBy[translation= from A to z11](z65)\tkzGetPoint{z76}
\tkzDefPointBy[translation= from A to z11](z76)\tkzGetPoint{z87}
\tkzDefPointBy[translation= from A to z11](z11)\tkzGetPoint{z22}
\tkzDefPointBy[translation= from A to z11](z22)\tkzGetPoint{z33}
\tkzDefPointBy[translation= from A to z11](z33)\tkzGetPoint{z44}
\tkzDefPointBy[translation= from A to z11](z44)\tkzGetPoint{z55}
\tkzDefPointBy[translation= from A to z11](z55)\tkzGetPoint{z66}
\tkzDefPointBy[translation= from A to z11](z66)\tkzGetPoint{z77}
\tkzDefPointBy[translation= from A to z11](z77)\tkzGetPoint{z88}

\tkzInterLL(x2,x12)(y1,y11)\tkzGetPoint{z21}
\tkzInterLL(x2,x12)(y2,y12)\tkzGetPoint{z22}
\tkzInterLL(x2,x12)(y3,y13)\tkzGetPoint{z23}
\tkzInterLL(x2,x12)(y4,y14)\tkzGetPoint{z24}
\tkzInterLL(x2,x12)(y5,y15)\tkzGetPoint{z25}
\tkzInterLL(x2,x12)(y6,y16)\tkzGetPoint{z26}
\tkzInterLL(x2,x12)(y7,y17)\tkzGetPoint{z27}

\tkzInterLL(y2,y12)(x1,x11)\tkzGetPoint{z12}
\tkzInterLL(y2,y12)(x3,x13)\tkzGetPoint{z32}
\tkzInterLL(y2,y12)(x4,x14)\tkzGetPoint{z42}
\tkzInterLL(y2,y12)(x5,x15)\tkzGetPoint{z52}
\tkzInterLL(y2,y12)(x6,x16)\tkzGetPoint{z62}
\tkzInterLL(y2,y12)(x7,x17)\tkzGetPoint{z72}

\tkzInterLL(x3,x13)(y4,y14)\tkzGetPoint{z34}
\tkzInterLL(x4,x14)(y5,y15)\tkzGetPoint{z45}
\tkzInterLL(x5,x15)(y6,y16)\tkzGetPoint{z56}
\tkzInterLL(x6,x16)(y7,y17)\tkzGetPoint{z67}
\tkzInterLL(x4,x14)(y3,y13)\tkzGetPoint{z43}
\tkzInterLL(x5,x15)(y4,y14)\tkzGetPoint{z54}
\tkzInterLL(x6,x16)(y5,y15)\tkzGetPoint{z65}
\tkzInterLL(x7,x17)(y6,y16)\tkzGetPoint{z76}

\tkzDefPointBy[homothety=center x16 ratio .9](z77)\tkzGetPoint{k1}
\tkzDefPointBy[homothety=center x17 ratio .9](z67)\tkzGetPoint{k2}
\tkzDefPointBy[homothety=center z77 ratio .9](x16)\tkzGetPoint{k3}
\tkzDefPointBy[homothety=center z67 ratio .9](x17)\tkzGetPoint{k4}
\tkzDrawPolygon[green!60!black](k1,k2,k3,k4)

\tkzDefPointBy[translation= from z33 to z22](k1)\tkzGetPoint{k5} 
\tkzDefPointBy[translation= from z33 to z22](k2)\tkzGetPoint{k6} 
\tkzDefPointBy[translation= from z43 to z32](k3)\tkzGetPoint{k7} 
\tkzDefPointBy[translation= from z43 to z32](k4)\tkzGetPoint{k8} 
\tkzDrawPolygon[green!60!black](k5,k6,k7,k8)

\tkzDefPointBy[translation= from z42 to z22](k5)\tkzGetPoint{k9} 
\tkzDefPointBy[translation= from z43 to z23](k6)\tkzGetPoint{k10} 
\tkzDefPointBy[translation= from z43 to z23](k7)\tkzGetPoint{k11} 
\tkzDefPointBy[translation= from z43 to z23](k8)\tkzGetPoint{k12} 
\tkzDrawPolygon[green!60!black](k9,k10,k11,k12)

\tkzDefMidPoint(z22,z33)\tkzGetPoint{m1}
\tkzDefPointOnLine[pos=0.4](m1,z22)\tkzGetPoint{n}
\tkzDefMidPoint(z22,m1)\tkzGetPoint{m2}
%\tkzCalcLength(m1,m2) \tkzGetLength{ro}
\tkzCalcLength(m1,n) \tkzGetLength{ro}
%\pgfmathsetmacro{\ro}{0.5*\ro}
\tkzDefPointBy[translation= from z12 to z32](m1)\tkzGetPoint{m3} \tkzDefCircle[R](m3,\ro) \tkzGetPoint{p} \tkzDrawCircle[fill=blue!50](m3,p)
\tkzDefPointBy[translation= from z12 to z22](m3)\tkzGetPoint{m4} \tkzDefCircle[R](m4,\ro) \tkzGetPoint{p} \tkzDrawCircle[fill=blue!50](m4,p)
\tkzDefPointBy[translation= from z12 to z32](m3)\tkzGetPoint{m5} \tkzDefCircle[R](m5,\ro) \tkzGetPoint{p} \tkzDrawCircle[fill=blue!50](m5,p)
\tkzDefPointBy[translation= from z12 to z32](m4)\tkzGetPoint{m6} \tkzDefCircle[R](m6,\ro) \tkzGetPoint{p} \tkzDrawCircle[fill=blue!50](m6,p)
\tkzDefPointBy[translation= from z21 to z22](m3)\tkzGetPoint{m7} \tkzDefCircle[R](m7,\ro) \tkzGetPoint{p} \tkzDrawCircle[fill=blue!50](m7,p)
\tkzDefPointBy[translation= from z21 to z22](m4)\tkzGetPoint{m8} \tkzDefCircle[R](m8,\ro) \tkzGetPoint{p} \tkzDrawCircle[fill=blue!50](m8,p)
\tkzDefPointBy[translation= from z21 to z22](m6)\tkzGetPoint{m9} \tkzDefCircle[R](m9,\ro) \tkzGetPoint{p} \tkzDrawCircle[fill=blue!50](m9,p)
\tkzDefPointBy[translation= from z21 to z22](m9)\tkzGetPoint{m11} \tkzDefCircle[R](m11,\ro) \tkzGetPoint{p} \tkzDrawCircle[fill=blue!50](m11,p)
\tkzDefPointBy[translation= from z22 to z12](m11)\tkzGetPoint{m10} \tkzDefCircle[R](m10,\ro) \tkzGetPoint{p} \tkzDrawCircle[fill=blue!50](m10,p)
\tkzDefPointBy[translation= from z21 to z22](m11)\tkzGetPoint{m12} \tkzDefCircle[R](m12,\ro) \tkzGetPoint{p} \tkzDrawCircle[fill=blue!50](m12,p)
\tkzDefPointBy[translation= from z22 to z23](m1)\tkzGetPoint{m13} \tkzDefCircle[R](m13,\ro) \tkzGetPoint{p} \tkzDrawCircle[fill=red!50](m13,p)
\tkzDefPointBy[translation= from z52 to z22](m12)\tkzGetPoint{m14} \tkzDefCircle[R](m14,\ro) \tkzGetPoint{p} \tkzDrawCircle[fill=red!50](m14,p)
\tkzDefPointBy[translation= from z12 to z23](m14)\tkzGetPoint{m15} \tkzDefCircle[R](m15,\ro) \tkzGetPoint{p} \tkzDrawCircle[fill=red!50](m15,p)
\tkzDefPointBy[translation= from z32 to z23](m14)\tkzGetPoint{m16} \tkzDefCircle[R](m16,\ro) \tkzGetPoint{p} \tkzDrawCircle[fill=red!50](m16,p)
\tkzDefPointBy[translation= from z12 to z23](m15)\tkzGetPoint{m17} \tkzDefCircle[R](m17,\ro) \tkzGetPoint{p} \tkzDrawCircle[fill=red!50](m17,p)


\tkzDrawSegments(z22,x12 z22,y12  C,x12 C,y12)
\tkzDrawSegments[line width=0.5pt](z23,y13 z24,y14  z26,y16 z27,y17 z32,x13 z42,x14 z62,x16 z72,x17 z52,x15 z25,y15)
\tkzDrawSegments[line width=0.5pt,dashed](z21,y11 z22,x2 z22,y2  z23,y3 z24,y4 z25,y5 z26,y6 z27,y7 z12,x11 z32,x3 z42,x4 z52,x5 z62,x6 z72,x7 x12,D y12,B)

\tkzDrawLines[add=-0.2 and -0.2](z23,z32 x17,y17 z34,z43 z45,z54 z56,z65 z67,z76)
\tkzDrawLines[add=-0.2 and -0.2](z22,z33 z33,z44 z44,z55 z55,z66 z66,z77 z77,C)

\tkzLabelPoint[above right](x2){$3$}
\tkzLabelPoint[above right](x3){$3$}
\tkzLabelPoint[above right](x4){$5$}
\tkzLabelPoint[above right](x5){$5$}
\tkzLabelPoint[above right](x6){$6$}
\tkzLabelPoint[above right](x7){$9$}
\tkzLabelPoint[shift={(2mm,5.9mm)}](B){$r$}

\tkzLabelPoint[below right=+0.5mm](z22){$1$} 
\tkzLabelPoint[below right=+0.5mm](z32){$2$}
\tkzLabelPoint[below right=+0.5mm](z42){$3$}
\tkzLabelPoint[below right=+0.5mm](z52){$4$}
\tkzLabelPoint[below right=+0.5mm](z62){$5$}
\tkzLabelPoint[below right=+0.5mm](z72){$6$}
\tkzLabelPoint[below right=-0.3mm](y12){\small\textit{No.}}

\tkzLabelPoint[shift={(3.2mm,6mm)}](D){$r$} 
\tkzLabelPoint[below right=+0.5mm](y7){$6$} 
\tkzLabelPoint[below right=+0.5mm](y6){$5$} 
\tkzLabelPoint[below right=+0.5mm](y5){$5$} 
\tkzLabelPoint[below right=+0.5mm](y4){$3$} 
\tkzLabelPoint[below right=+0.5mm](y3){$3$} 
\tkzLabelPoint[below right=+0.5mm](D){$9$} 

\tkzLabelPoint[above left=-1mm](x12){\small\textit{No.}}
\tkzLabelPoint[below left=+0.5mm](x12){$6$} 
\tkzLabelPoint[below left=+0.5mm](z27){$5$} 
\tkzLabelPoint[below left=+0.5mm](z26){$4$}
\tkzLabelPoint[below left=+0.5mm](z25){$3$} 
\tkzLabelPoint[below left=+0.5mm](z24){$2$} 
\tkzLabelPoint[below left=+0.5mm](z23){$1$} 
\end{tikzpicture}

\caption{Example of a tournament and its ranking}
\label{fig:tourTable}
\end{figure}


==> Picture2.tex <==
\resizebox{6cm}{!}{
\begin{tikzpicture}
[scale=1,vect/.style={->,shorten >=1pt,>=latex'}]
\tkzSetUpLine[line width=1pt]
\tkzSetUpCircle[color=black, line width=1pt]
\tkzSetUpPoint[size=4,circle,fill=black!]
\tkzSetUpArc[delta=0,color=black,line width=.75pt]


\tkzDefPoints{0/0/A, 7/0/B}
\tkzDefPointBy[rotation=center A angle 90](B) \tkzGetPoint{D}
\tkzDefPointOnLine[pos=0.1](A,B)\tkzGetPoint{x1}
\tkzDefPointOnLine[pos=0.2](A,B)\tkzGetPoint{x2}
\tkzDefPointOnLine[pos=0.3](A,B)\tkzGetPoint{x3}
\tkzDefPointOnLine[pos=0.4](A,B)\tkzGetPoint{x4}
\tkzDefPointOnLine[pos=0.5](A,B)\tkzGetPoint{x5}
\tkzDefPointOnLine[pos=0.6](A,B)\tkzGetPoint{x6}
\tkzDefPointOnLine[pos=0.7](A,B)\tkzGetPoint{x7}
\tkzDefPointOnLine[pos=0.8](A,B)\tkzGetPoint{x8}
\tkzDefPointOnLine[pos=0.9](A,B)\tkzGetPoint{x9}
\tkzDefPointOnLine[pos=0.1](A,D)\tkzGetPoint{y1}
\tkzDefPointOnLine[pos=0.2](A,D)\tkzGetPoint{y2}
\tkzDefPointOnLine[pos=0.3](A,D)\tkzGetPoint{y3}
\tkzDefPointOnLine[pos=0.4](A,D)\tkzGetPoint{y4}
\tkzDefPointOnLine[pos=0.5](A,D)\tkzGetPoint{y5}
\tkzDefPointOnLine[pos=0.6](A,D)\tkzGetPoint{y6}
\tkzDefPointOnLine[pos=0.7](A,D)\tkzGetPoint{y7}
\tkzDefPointOnLine[pos=0.8](A,D)\tkzGetPoint{y8}
\tkzDefPointOnLine[pos=0.9](A,D)\tkzGetPoint{y9}
\tkzDefPointBy[translation= from A to B](y1)\tkzGetPoint{y11}
\tkzDefPointBy[translation= from A to B](y2)\tkzGetPoint{y12}
\tkzDefPointBy[translation= from A to B](y3)\tkzGetPoint{y13}
\tkzDefPointBy[translation= from A to B](y4)\tkzGetPoint{y14}
\tkzDefPointBy[translation= from A to B](y5)\tkzGetPoint{y15}
\tkzDefPointBy[translation= from A to B](y6)\tkzGetPoint{y16}
\tkzDefPointBy[translation= from A to B](y7)\tkzGetPoint{y17}
\tkzDefPointBy[translation= from A to B](y8)\tkzGetPoint{y18}
\tkzDefPointBy[translation= from A to B](y9)\tkzGetPoint{y19}
\tkzDefPointBy[translation= from A to B](D)\tkzGetPoint{C}
\tkzDefPointBy[translation= from A to D](x1)\tkzGetPoint{x11}
\tkzDefPointBy[translation= from A to D](x2)\tkzGetPoint{x12}
\tkzDefPointBy[translation= from A to D](x3)\tkzGetPoint{x13}
\tkzDefPointBy[translation= from A to D](x4)\tkzGetPoint{x14}
\tkzDefPointBy[translation= from A to D](x5)\tkzGetPoint{x15}
\tkzDefPointBy[translation= from A to D](x6)\tkzGetPoint{x16}
\tkzDefPointBy[translation= from A to D](x7)\tkzGetPoint{x17}
\tkzDefPointBy[translation= from A to D](x8)\tkzGetPoint{x18}
\tkzDefPointBy[translation= from A to D](x9)\tkzGetPoint{x19}

\tkzInterLL(x5,x15)(y5,y15)\tkzGetPoint{z}
\tkzInterLL(x1,x11)(y1,y11)\tkzGetPoint{z11}

\tkzDefPointBy[translation= from A to z11](y1)\tkzGetPoint{z12}
\tkzDefPointBy[translation= from A to z11](z12)\tkzGetPoint{z23}
\tkzDefPointBy[translation= from A to z11](z23)\tkzGetPoint{z34}
\tkzDefPointBy[translation= from A to z11](z34)\tkzGetPoint{z45}
\tkzDefPointBy[translation= from A to z11](z45)\tkzGetPoint{z56}
\tkzDefPointBy[translation= from A to z11](z56)\tkzGetPoint{z67}
\tkzDefPointBy[translation= from A to z11](z67)\tkzGetPoint{z78}
\tkzDefPointBy[translation= from A to z11](z78)\tkzGetPoint{z89}
\tkzDefPointBy[translation= from A to z11](x1)\tkzGetPoint{z21}
\tkzDefPointBy[translation= from A to z11](z21)\tkzGetPoint{z32}
\tkzDefPointBy[translation= from A to z11](z32)\tkzGetPoint{z43}
\tkzDefPointBy[translation= from A to z11](z43)\tkzGetPoint{z54}
\tkzDefPointBy[translation= from A to z11](z54)\tkzGetPoint{z65}
\tkzDefPointBy[translation= from A to z11](z65)\tkzGetPoint{z76}
\tkzDefPointBy[translation= from A to z11](z76)\tkzGetPoint{z87}
\tkzDefPointBy[translation= from A to z11](z87)\tkzGetPoint{z98}
\tkzDefPointBy[translation= from A to z11](z11)\tkzGetPoint{z22}
\tkzDefPointBy[translation= from A to z11](z22)\tkzGetPoint{z33}
\tkzDefPointBy[translation= from A to z11](z33)\tkzGetPoint{z44}
\tkzDefPointBy[translation= from A to z11](z44)\tkzGetPoint{z55}
\tkzDefPointBy[translation= from A to z11](z55)\tkzGetPoint{z66}
\tkzDefPointBy[translation= from A to z11](z66)\tkzGetPoint{z77}
\tkzDefPointBy[translation= from A to z11](z77)\tkzGetPoint{z88}
\tkzDefPointBy[translation= from A to z11](z88)\tkzGetPoint{z99}

\tkzInterLL(x2,x12)(y8,y18)\tkzGetPoint{z28}
\tkzInterLL(x7,x17)(y8,y18)\tkzGetPoint{z78}
\tkzInterLL(x2,x12)(y3,y13)\tkzGetPoint{z23}
\tkzInterLL(x7,x17)(y3,y13)\tkzGetPoint{z73}


\tkzDrawPolygon[fill=myblue](A,x5,z,y5)
\tkzDrawPolygon[fill=myred](B,x5,z,y15)
\tkzDrawPolygon[fill=myblue](C,x15,z,y15)
\tkzDrawPolygon[fill=mygreen](D,x15,z,y5)

\tkzDrawLine[add=0 and 0.1,-Stealth](A, B)
\tkzDrawLine[add=0 and 0.1,-Stealth](A, D)


\tkzDrawSegment[line width=0.5pt](y1, y11)
\tkzDrawSegment[line width=0.5pt](y2, y12)
\tkzDrawSegment[line width=0.5pt](y3, y13)
\tkzDrawSegment[line width=0.5pt](y4, y14)
\tkzDrawSegment(y5, y15)
\tkzDrawSegment[line width=0.5pt](y6, y16)
\tkzDrawSegment[line width=0.5pt](y7, y17)
\tkzDrawSegment[line width=0.5pt](y8, y18)
\tkzDrawSegment[line width=0.5pt](y9, y19)
\tkzDrawSegment(D, C)
\tkzDrawSegment[line width=0.5pt](x1, x11)
\tkzDrawSegment[line width=0.5pt](x2, x12)
\tkzDrawSegment[line width=0.5pt](x3, x13)
\tkzDrawSegment[line width=0.5pt](x4, x14)
\tkzDrawSegment(x5, x15)
\tkzDrawSegment[line width=0.5pt](x6, x16)
\tkzDrawSegment[line width=0.5pt](x7, x17)
\tkzDrawSegment[line width=0.5pt](x8, x18)
\tkzDrawSegment[line width=0.5pt](x9, x19)
\tkzDrawSegment(B, C)

\tkzDrawLine[add=-0.2 and -0.2](x1,y1)
\tkzDrawLine[add=-0.2 and -0.2](A,z11)

\tkzDrawLine[add=-0.2 and -0.2](z12,z21)
\tkzDrawLine[add=-0.2 and -0.2](z11,z22)

\tkzDrawLine[add=-0.2 and -0.2](z23,z32)
\tkzDrawLine[add=-0.2 and -0.2](z22,z33)

\tkzDrawLine[add=-0.2 and -0.2](z34,z43)
\tkzDrawLine[add=-0.2 and -0.2](z33,z44)

\tkzDrawLine[add=-0.2 and -0.2](z45,z54)
\tkzDrawLine[add=-0.2 and -0.2](z44,z55)

\tkzDrawLine[add=-0.2 and -0.2](x19,y19)
\tkzDrawLine[add=-0.2 and -0.2](z99,C)

\tkzDrawLine[add=-0.2 and -0.2](z56,z65)
\tkzDrawLine[add=-0.2 and -0.2](z55,z66)

\tkzDrawLine[add=-0.2 and -0.2](z67,z76)
\tkzDrawLine[add=-0.2 and -0.2](z66,z77)

\tkzDrawLine[add=-0.2 and -0.2](z78,z87)
\tkzDrawLine[add=-0.2 and -0.2](z77,z88)

\tkzDrawLine[add=-0.2 and -0.2](z89,z98)
\tkzDrawLine[add=-0.2 and -0.2](z88,z99)

\tkzLabelLine[pos=1.08,right=-0.8mm](A,D){$j$}
\tkzLabelLine[pos=0.55,left](A,D){$l\!+\!1$}
\tkzLabelLine[pos=0.45,left](A,D){$l$}
\tkzLabelLine[pos=0.05,left](A,D){$1$}
\tkzLabelLine[pos=0.95,left](A,D){$2l$}
\tkzLabelPoint[above left](z28){{\Huge\textbf{A}}}
\tkzLabelPoint[above left](z78){{\Huge\textbf{D}}}
\tkzLabelPoint[above left](z23){{\Huge\textbf{C}}}
\tkzLabelPoint[above left](z73){{\Huge\textbf{B}}}
\tkzLabelPoint[below left](x6){$l\!+\!1$}

\tkzLabelLine[pos=1.07,above](A,B){$i$}
\tkzLabelLine[pos=0.9,below](A,x5){$l$}
\tkzLabelLine[pos=0.05,below](A,B){$1$}
\tkzLabelLine[pos=0.95,below](A,B){$2l$}
\end{tikzpicture}
}

==> Picture3.tex <==
\resizebox{6cm}{!}{
\begin{tikzpicture}
[scale=1,vect/.style={->,shorten >=1pt,>=latex'}]
\tkzSetUpLine[line width=1pt]
\tkzSetUpCircle[color=black, line width=1pt]
\tkzSetUpPoint[size=4,circle,fill=black!]
\tkzSetUpArc[delta=0,color=black,line width=.75pt]


\tkzDefPoints{0/0/A, 7/0/B}
\tkzDefPointBy[rotation=center A angle 90](B) \tkzGetPoint{D}
\tkzDefPointOnLine[pos=0.1](A,B)\tkzGetPoint{x1}
\tkzDefPointOnLine[pos=0.2](A,B)\tkzGetPoint{x2}
\tkzDefPointOnLine[pos=0.3](A,B)\tkzGetPoint{x3}
\tkzDefPointOnLine[pos=0.4](A,B)\tkzGetPoint{x4}
\tkzDefPointOnLine[pos=0.5](A,B)\tkzGetPoint{x5}
\tkzDefPointOnLine[pos=0.6](A,B)\tkzGetPoint{x6}
\tkzDefPointOnLine[pos=0.7](A,B)\tkzGetPoint{x7}
\tkzDefPointOnLine[pos=0.8](A,B)\tkzGetPoint{x8}
\tkzDefPointOnLine[pos=0.9](A,B)\tkzGetPoint{x9}
\tkzDefPointOnLine[pos=0.1](A,D)\tkzGetPoint{y1}
\tkzDefPointOnLine[pos=0.2](A,D)\tkzGetPoint{y2}
\tkzDefPointOnLine[pos=0.3](A,D)\tkzGetPoint{y3}
\tkzDefPointOnLine[pos=0.4](A,D)\tkzGetPoint{y4}
\tkzDefPointOnLine[pos=0.5](A,D)\tkzGetPoint{y5}
\tkzDefPointOnLine[pos=0.6](A,D)\tkzGetPoint{y6}
\tkzDefPointOnLine[pos=0.7](A,D)\tkzGetPoint{y7}
\tkzDefPointOnLine[pos=0.8](A,D)\tkzGetPoint{y8}
\tkzDefPointOnLine[pos=0.9](A,D)\tkzGetPoint{y9}
\tkzDefPointBy[translation= from A to B](y1)\tkzGetPoint{y11}
\tkzDefPointBy[translation= from A to B](y2)\tkzGetPoint{y12}
\tkzDefPointBy[translation= from A to B](y3)\tkzGetPoint{y13}
\tkzDefPointBy[translation= from A to B](y4)\tkzGetPoint{y14}
\tkzDefPointBy[translation= from A to B](y5)\tkzGetPoint{y15}
\tkzDefPointBy[translation= from A to B](y6)\tkzGetPoint{y16}
\tkzDefPointBy[translation= from A to B](y7)\tkzGetPoint{y17}
\tkzDefPointBy[translation= from A to B](y8)\tkzGetPoint{y18}
\tkzDefPointBy[translation= from A to B](y9)\tkzGetPoint{y19}
\tkzDefPointBy[translation= from A to B](D)\tkzGetPoint{C}
\tkzDefPointBy[translation= from A to D](x1)\tkzGetPoint{x11}
\tkzDefPointBy[translation= from A to D](x2)\tkzGetPoint{x12}
\tkzDefPointBy[translation= from A to D](x3)\tkzGetPoint{x13}
\tkzDefPointBy[translation= from A to D](x4)\tkzGetPoint{x14}
\tkzDefPointBy[translation= from A to D](x5)\tkzGetPoint{x15}
\tkzDefPointBy[translation= from A to D](x6)\tkzGetPoint{x16}
\tkzDefPointBy[translation= from A to D](x7)\tkzGetPoint{x17}
\tkzDefPointBy[translation= from A to D](x8)\tkzGetPoint{x18}
\tkzDefPointBy[translation= from A to D](x9)\tkzGetPoint{x19}

\tkzInterLL(x5,x15)(y5,y15)\tkzGetPoint{z}
\tkzInterLL(x1,x11)(y1,y11)\tkzGetPoint{z11}

\tkzDefPointBy[translation= from A to z11](y1)\tkzGetPoint{z12}
\tkzDefPointBy[translation= from A to z11](z12)\tkzGetPoint{z23}
\tkzDefPointBy[translation= from A to z11](z23)\tkzGetPoint{z34}
\tkzDefPointBy[translation= from A to z11](z34)\tkzGetPoint{z45}
\tkzDefPointBy[translation= from A to z11](z45)\tkzGetPoint{z56}
\tkzDefPointBy[translation= from A to z11](z56)\tkzGetPoint{z67}
\tkzDefPointBy[translation= from A to z11](z67)\tkzGetPoint{z78}
\tkzDefPointBy[translation= from A to z11](z78)\tkzGetPoint{z89}
\tkzDefPointBy[translation= from A to z11](x1)\tkzGetPoint{z21}
\tkzDefPointBy[translation= from A to z11](z21)\tkzGetPoint{z32}
\tkzDefPointBy[translation= from A to z11](z32)\tkzGetPoint{z43}
\tkzDefPointBy[translation= from A to z11](z43)\tkzGetPoint{z54}
\tkzDefPointBy[translation= from A to z11](z54)\tkzGetPoint{z65}
\tkzDefPointBy[translation= from A to z11](z65)\tkzGetPoint{z76}
\tkzDefPointBy[translation= from A to z11](z76)\tkzGetPoint{z87}
\tkzDefPointBy[translation= from A to z11](z87)\tkzGetPoint{z98}
\tkzDefPointBy[translation= from A to z11](z11)\tkzGetPoint{z22}
\tkzDefPointBy[translation= from A to z11](z22)\tkzGetPoint{z33}
\tkzDefPointBy[translation= from A to z11](z33)\tkzGetPoint{z44}
\tkzDefPointBy[translation= from A to z11](z44)\tkzGetPoint{z55}
\tkzDefPointBy[translation= from A to z11](z55)\tkzGetPoint{z66}
\tkzDefPointBy[translation= from A to z11](z66)\tkzGetPoint{z77}
\tkzDefPointBy[translation= from A to z11](z77)\tkzGetPoint{z88}
\tkzDefPointBy[translation= from A to z11](z88)\tkzGetPoint{z99}

\tkzInterLL(x2,x12)(y8,y18)\tkzGetPoint{z28}
\tkzInterLL(x7,x17)(y8,y18)\tkzGetPoint{z78}
\tkzInterLL(x2,x12)(y3,y13)\tkzGetPoint{z23}
\tkzInterLL(x7,x17)(y3,y13)\tkzGetPoint{z73}

\tkzDrawPolygon[fill=myblue!80!black](y1,y5,z45,z44,z34,z33,z23,z22,z12,z11)
\tkzDrawPolygon[fill=myblue!70](x15,x19,z99,z89,z88,z78,z77,z67,z66,z56)
\tkzDrawPolygon[fill=mygreen](D,x15,z,y5)

\tkzDrawLine[add=0 and 0.1,-Stealth](A, B)
\tkzDrawLine[add=0 and 0.1,-Stealth](A, D)


\tkzDrawSegment[line width=0.5pt](y1, y11)
\tkzDrawSegment[line width=0.5pt](y2, y12)
\tkzDrawSegment[line width=0.5pt](y3, y13)
\tkzDrawSegment[line width=0.5pt](y4, y14)
\tkzDrawSegment(y5, y15)
\tkzDrawSegment[line width=0.5pt](y6, y16)
\tkzDrawSegment[line width=0.5pt](y7, y17)
\tkzDrawSegment[line width=0.5pt](y8, y18)
\tkzDrawSegment[line width=0.5pt](y9, y19)
\tkzDrawSegment(D, C)
\tkzDrawSegment[line width=0.5pt](x1, x11)
\tkzDrawSegment[line width=0.5pt](x2, x12)
\tkzDrawSegment[line width=0.5pt](x3, x13)
\tkzDrawSegment[line width=0.5pt](x4, x14)
\tkzDrawSegment(x5, x15)
\tkzDrawSegment[line width=0.5pt](x6, x16)
\tkzDrawSegment[line width=0.5pt](x7, x17)
\tkzDrawSegment[line width=0.5pt](x8, x18)
\tkzDrawSegment[line width=0.5pt](x9, x19)
\tkzDrawSegment(B, C)

\tkzDrawLine[add=-0.2 and -0.2](x1,y1)
\tkzDrawLine[add=-0.2 and -0.2](A,z11)

\tkzDrawLine[add=-0.2 and -0.2](z12,z21)
\tkzDrawLine[add=-0.2 and -0.2](z11,z22)

\tkzDrawLine[add=-0.2 and -0.2](z23,z32)
\tkzDrawLine[add=-0.2 and -0.2](z22,z33)

\tkzDrawLine[add=-0.2 and -0.2](z34,z43)
\tkzDrawLine[add=-0.2 and -0.2](z33,z44)

\tkzDrawLine[add=-0.2 and -0.2](z45,z54)
\tkzDrawLine[add=-0.2 and -0.2](z44,z55)

\tkzDrawLine[add=-0.2 and -0.2](x19,y19)
\tkzDrawLine[add=-0.2 and -0.2](z99,C)

\tkzDrawLine[add=-0.2 and -0.2](z56,z65)
\tkzDrawLine[add=-0.2 and -0.2](z55,z66)

\tkzDrawLine[add=-0.2 and -0.2](z67,z76)
\tkzDrawLine[add=-0.2 and -0.2](z66,z77)

\tkzDrawLine[add=-0.2 and -0.2](z78,z87)
\tkzDrawLine[add=-0.2 and -0.2](z77,z88)

\tkzDrawLine[add=-0.2 and -0.2](z89,z98)
\tkzDrawLine[add=-0.2 and -0.2](z88,z99)

\tkzLabelLine[pos=1.08,right=-0.8mm](A,D){$j$}
\tkzLabelLine[pos=0.55,left](A,D){$l\!+\!1$}
\tkzLabelLine[pos=0.45,left](A,D){$l$}
\tkzLabelLine[pos=0.05,left](A,D){$1$}
\tkzLabelLine[pos=0.95,left](A,D){$2l$}
\tkzLabelPoint[below left](x6){$l\!+\!1$}

\tkzLabelLine[pos=1.07,above](A,B){$i$}
\tkzLabelLine[pos=0.9,below](A,x5){$l$}
\tkzLabelLine[pos=0.05,below](A,B){$1$}
\tkzLabelLine[pos=0.95,below](A,B){$2l$}

\tkzLabelPoint[above left](z28){{\Huge\textbf{A}}}
\tkzLabelPoint[above left](z78){{\Huge\textbf{E}}}
\tkzLabelPoint[above left](z23){{\Huge\textbf{F}}}
\end{tikzpicture}
}

==> Picture4.tex <==
\resizebox{6cm}{!}{
\begin{tikzpicture}
[scale=1,vect/.style={->,shorten >=1pt,>=latex'}]
\tkzSetUpLine[line width=1pt]
\tkzSetUpCircle[color=black, line width=1pt]
\tkzSetUpPoint[size=4,circle,fill=black!]
\tkzSetUpArc[delta=0,color=black,line width=.75pt]


\tkzDefPoints{0/0/A, 7/0/B}
\tkzDefPointBy[rotation=center A angle 90](B) \tkzGetPoint{D}
\tkzDefPointOnLine[pos=0.1](A,B)\tkzGetPoint{x1}
\tkzDefPointOnLine[pos=0.2](A,B)\tkzGetPoint{x2}
\tkzDefPointOnLine[pos=0.3](A,B)\tkzGetPoint{x3}
\tkzDefPointOnLine[pos=0.4](A,B)\tkzGetPoint{x4}
\tkzDefPointOnLine[pos=0.5](A,B)\tkzGetPoint{x5}
\tkzDefPointOnLine[pos=0.6](A,B)\tkzGetPoint{x6}
\tkzDefPointOnLine[pos=0.7](A,B)\tkzGetPoint{x7}
\tkzDefPointOnLine[pos=0.8](A,B)\tkzGetPoint{x8}
\tkzDefPointOnLine[pos=0.9](A,B)\tkzGetPoint{x9}
\tkzDefPointOnLine[pos=0.1](A,D)\tkzGetPoint{y1}
\tkzDefPointOnLine[pos=0.2](A,D)\tkzGetPoint{y2}
\tkzDefPointOnLine[pos=0.3](A,D)\tkzGetPoint{y3}
\tkzDefPointOnLine[pos=0.4](A,D)\tkzGetPoint{y4}
\tkzDefPointOnLine[pos=0.5](A,D)\tkzGetPoint{y5}
\tkzDefPointOnLine[pos=0.6](A,D)\tkzGetPoint{y6}
\tkzDefPointOnLine[pos=0.7](A,D)\tkzGetPoint{y7}
\tkzDefPointOnLine[pos=0.8](A,D)\tkzGetPoint{y8}
\tkzDefPointOnLine[pos=0.9](A,D)\tkzGetPoint{y9}
\tkzDefPointBy[translation= from A to B](y1)\tkzGetPoint{y11}
\tkzDefPointBy[translation= from A to B](y2)\tkzGetPoint{y12}
\tkzDefPointBy[translation= from A to B](y3)\tkzGetPoint{y13}
\tkzDefPointBy[translation= from A to B](y4)\tkzGetPoint{y14}
\tkzDefPointBy[translation= from A to B](y5)\tkzGetPoint{y15}
\tkzDefPointBy[translation= from A to B](y6)\tkzGetPoint{y16}
\tkzDefPointBy[translation= from A to B](y7)\tkzGetPoint{y17}
\tkzDefPointBy[translation= from A to B](y8)\tkzGetPoint{y18}
\tkzDefPointBy[translation= from A to B](y9)\tkzGetPoint{y19}
\tkzDefPointBy[translation= from A to B](D)\tkzGetPoint{C}
\tkzDefPointBy[translation= from A to D](x1)\tkzGetPoint{x11}
\tkzDefPointBy[translation= from A to D](x2)\tkzGetPoint{x12}
\tkzDefPointBy[translation= from A to D](x3)\tkzGetPoint{x13}
\tkzDefPointBy[translation= from A to D](x4)\tkzGetPoint{x14}
\tkzDefPointBy[translation= from A to D](x5)\tkzGetPoint{x15}
\tkzDefPointBy[translation= from A to D](x6)\tkzGetPoint{x16}
\tkzDefPointBy[translation= from A to D](x7)\tkzGetPoint{x17}
\tkzDefPointBy[translation= from A to D](x8)\tkzGetPoint{x18}
\tkzDefPointBy[translation= from A to D](x9)\tkzGetPoint{x19}

\tkzInterLL(x5,x15)(y5,y15)\tkzGetPoint{z}
\tkzInterLL(x1,x11)(y1,y11)\tkzGetPoint{z11}

\tkzDefPointBy[translation= from A to z11](y1)\tkzGetPoint{z12}
\tkzDefPointBy[translation= from A to z11](z12)\tkzGetPoint{z23}
\tkzDefPointBy[translation= from A to z11](z23)\tkzGetPoint{z34}
\tkzDefPointBy[translation= from A to z11](z34)\tkzGetPoint{z45}
\tkzDefPointBy[translation= from A to z11](z45)\tkzGetPoint{z56}
\tkzDefPointBy[translation= from A to z11](z56)\tkzGetPoint{z67}
\tkzDefPointBy[translation= from A to z11](z67)\tkzGetPoint{z78}
\tkzDefPointBy[translation= from A to z11](z78)\tkzGetPoint{z89}
\tkzDefPointBy[translation= from A to z11](x1)\tkzGetPoint{z21}
\tkzDefPointBy[translation= from A to z11](z21)\tkzGetPoint{z32}
\tkzDefPointBy[translation= from A to z11](z32)\tkzGetPoint{z43}
\tkzDefPointBy[translation= from A to z11](z43)\tkzGetPoint{z54}
\tkzDefPointBy[translation= from A to z11](z54)\tkzGetPoint{z65}
\tkzDefPointBy[translation= from A to z11](z65)\tkzGetPoint{z76}
\tkzDefPointBy[translation= from A to z11](z76)\tkzGetPoint{z87}
\tkzDefPointBy[translation= from A to z11](z87)\tkzGetPoint{z98}
\tkzDefPointBy[translation= from A to z11](z11)\tkzGetPoint{z22}
\tkzDefPointBy[translation= from A to z11](z22)\tkzGetPoint{z33}
\tkzDefPointBy[translation= from A to z11](z33)\tkzGetPoint{z44}
\tkzDefPointBy[translation= from A to z11](z44)\tkzGetPoint{z55}
\tkzDefPointBy[translation= from A to z11](z55)\tkzGetPoint{z66}
\tkzDefPointBy[translation= from A to z11](z66)\tkzGetPoint{z77}
\tkzDefPointBy[translation= from A to z11](z77)\tkzGetPoint{z88}
\tkzDefPointBy[translation= from A to z11](z88)\tkzGetPoint{z99}

\tkzInterLL(x2,x12)(y7,y17)\tkzGetPoint{z27}
\tkzInterLL(x7,x17)(y8,y18)\tkzGetPoint{z78}
\tkzInterLL(x2,x12)(y3,y13)\tkzGetPoint{z23}
\tkzInterLL(x7,x17)(y2,y12)\tkzGetPoint{z72}

\tkzInterLL(x1,x11)(y9,y19)\tkzGetPoint{z19}
\tkzInterLL(x2,x12)(y9,y19)\tkzGetPoint{z29}
\tkzInterLL(x3,x13)(y9,y19)\tkzGetPoint{z39}
\tkzInterLL(x4,x14)(y9,y19)\tkzGetPoint{z49}
\tkzInterLL(x5,x15)(y9,y19)\tkzGetPoint{z59}
\tkzInterLL(x6,x16)(y9,y19)\tkzGetPoint{z69}
\tkzInterLL(x7,x17)(y9,y19)\tkzGetPoint{z79}

\tkzInterLL(x9,x19)(y1,y11)\tkzGetPoint{z91}
\tkzInterLL(x9,x19)(y2,y12)\tkzGetPoint{z92}
\tkzInterLL(x9,x19)(y3,y13)\tkzGetPoint{z93}
\tkzInterLL(x9,x19)(y4,y14)\tkzGetPoint{z94}
\tkzInterLL(x9,x19)(y5,y15)\tkzGetPoint{z95}
\tkzInterLL(x9,x19)(y6,y16)\tkzGetPoint{z96}
\tkzInterLL(x9,x19)(y7,y17)\tkzGetPoint{z97}


%\tkzDrawPolygon[fill=red!30](y1,y5,z45,z44,z34,z33,z23,z22,z12,z11)
\tkzDrawPolygon[fill=myred](x5,x9,z95,z55)
\tkzDrawPolygon[fill=mygreen](y9,z49,z44,y4)
\tkzDrawPolygon[fill=myblue](x4,A,y4,z44)
\tkzDrawPolygon[fill=myblue](z59,z99,z95,z55)

\tkzDrawLine[add=0 and 0.1,-Stealth](A, x9)
\tkzDrawLine[add=0 and 0.1,-Stealth](A, y9)


\tkzDrawSegment[line width=0.5pt](y1, z91)
\tkzDrawSegment[line width=0.5pt](y2, z92)
\tkzDrawSegment[line width=0.5pt](y3, z93)
\tkzDrawSegment(y4, z94)
\tkzDrawSegment(y5, z95)
\tkzDrawSegment[line width=0.5pt](y6, z96)
\tkzDrawSegment[line width=0.5pt](y7, z97)
\tkzDrawSegment[line width=0.5pt](y8, z98)
\tkzDrawSegment(y9, z99)

\tkzDrawSegment[line width=0.5pt](x1, z19)
\tkzDrawSegment[line width=0.5pt](x2, z29)
\tkzDrawSegment[line width=0.5pt](x3, z39)
\tkzDrawSegment(x4, z49)
\tkzDrawSegment(x5, z59)
\tkzDrawSegment[line width=0.5pt](x6, z69)
\tkzDrawSegment[line width=0.5pt](x7, z79)
\tkzDrawSegment[line width=0.5pt](x8, z89)
\tkzDrawSegment(x9, z99)

\tkzDrawLine[add=-0.2 and -0.2](x1,y1)
\tkzDrawLine[add=-0.2 and -0.2](A,z11)

\tkzDrawLine[add=-0.2 and -0.2](z12,z21)
\tkzDrawLine[add=-0.2 and -0.2](z11,z22)

\tkzDrawLine[add=-0.2 and -0.2](z23,z32)
\tkzDrawLine[add=-0.2 and -0.2](z22,z33)

\tkzDrawLine[add=-0.2 and -0.2](z34,z43)
\tkzDrawLine[add=-0.2 and -0.2](z33,z44)

\tkzDrawLine[add=-0.2 and -0.2](z45,z54)
\tkzDrawLine[add=-0.2 and -0.2](z44,z55)

\tkzDrawLine[add=-0.2 and -0.2](z56,z65)
\tkzDrawLine[add=-0.2 and -0.2](z55,z66)

\tkzDrawLine[add=-0.2 and -0.2](z67,z76)
\tkzDrawLine[add=-0.2 and -0.2](z66,z77)

\tkzDrawLine[add=-0.2 and -0.2](z78,z87)
\tkzDrawLine[add=-0.2 and -0.2](z77,z88)

\tkzDrawLine[add=-0.2 and -0.2](z89,z98)
\tkzDrawLine[add=-0.2 and -0.2](z88,z99)

\tkzLabelLine[pos=.97,right=-1.0mm](A,D){$j$}
\tkzLabelLine[pos=0.85,left](A,D){$2l\!+\!1$}
\tkzLabelLine[pos=0.55,left](A,D){$l\!+\!2$}
\tkzLabelLine[pos=0.45,left](A,D){$l\!+\!1$}
\tkzLabelLine[pos=0.35,left](A,D){$l$}
\tkzLabelLine[pos=0.05,left](A,D){$1$}



\tkzLabelLine[pos=.96,above](A,B){$i$}
\tkzLabelLine[below=-2mm](x5,x6){$l\!+\!2$}
\tkzLabelLine[below=-2mm](x4,x5){$l\!+\!1$}
\tkzLabelLine[below=0mm](x3,x4){$l$}
%\tkzLabelPoint[below left](x6){$l\!+\!2$}
%\tkzLabelPoint[below left](x5){$l\!+\!1$}
%\tkzLabelLine[pos=0.9,below](A,x4){$l$}
\tkzLabelLine[pos=0.05,below](A,B){$1$}
\tkzLabelLine[pos=0.95,below=-3mm](A,x9){$2l\!+\!1$}

\tkzLabelPoint[above left](z27){\Huge$\tilde{\textbf{A}}$}
\tkzLabelPoint[above left](z77){\Huge$\tilde{\textbf{D}}$}
\tkzLabelPoint[above left](z22){\Huge$\tilde{\textbf{C}}$}
\tkzLabelPoint[shift={(-5.5mm,19.7mm)}](z72){\Huge$\tilde{\textbf{B}}$}
\end{tikzpicture}
}

==> Picture5.tex <==
\resizebox{5.7cm}{!}{
\begin{tikzpicture}
[scale=1,vect/.style={->,shorten >=1pt,>=latex'}]
\tkzSetUpLine[line width=1pt]
\tkzSetUpCircle[color=black, line width=1pt]
\tkzSetUpPoint[size=4,circle,fill=black!]
\tkzSetUpArc[delta=0,color=black,line width=.75pt]


\tkzDefPoints{0/0/A, 7/0/B}
\tkzDefPointBy[rotation=center A angle 90](B) \tkzGetPoint{D}
\tkzDefPointOnLine[pos=0.1](A,B)\tkzGetPoint{x1}
\tkzDefPointOnLine[pos=0.2](A,B)\tkzGetPoint{x2}
\tkzDefPointOnLine[pos=0.3](A,B)\tkzGetPoint{x3}
\tkzDefPointOnLine[pos=0.4](A,B)\tkzGetPoint{x4}
\tkzDefPointOnLine[pos=0.5](A,B)\tkzGetPoint{x5}
\tkzDefPointOnLine[pos=0.6](A,B)\tkzGetPoint{x6}
\tkzDefPointOnLine[pos=0.7](A,B)\tkzGetPoint{x7}
\tkzDefPointOnLine[pos=0.8](A,B)\tkzGetPoint{x8}
\tkzDefPointOnLine[pos=0.9](A,B)\tkzGetPoint{x9}
\tkzDefPointOnLine[pos=0.1](A,D)\tkzGetPoint{y1}
\tkzDefPointOnLine[pos=0.2](A,D)\tkzGetPoint{y2}
\tkzDefPointOnLine[pos=0.3](A,D)\tkzGetPoint{y3}
\tkzDefPointOnLine[pos=0.4](A,D)\tkzGetPoint{y4}
\tkzDefPointOnLine[pos=0.5](A,D)\tkzGetPoint{y5}
\tkzDefPointOnLine[pos=0.6](A,D)\tkzGetPoint{y6}
\tkzDefPointOnLine[pos=0.7](A,D)\tkzGetPoint{y7}
\tkzDefPointOnLine[pos=0.8](A,D)\tkzGetPoint{y8}
\tkzDefPointOnLine[pos=0.9](A,D)\tkzGetPoint{y9}
\tkzDefPointBy[translation= from A to B](y1)\tkzGetPoint{y11}
\tkzDefPointBy[translation= from A to B](y2)\tkzGetPoint{y12}
\tkzDefPointBy[translation= from A to B](y3)\tkzGetPoint{y13}
\tkzDefPointBy[translation= from A to B](y4)\tkzGetPoint{y14}
\tkzDefPointBy[translation= from A to B](y5)\tkzGetPoint{y15}
\tkzDefPointBy[translation= from A to B](y6)\tkzGetPoint{y16}
\tkzDefPointBy[translation= from A to B](y7)\tkzGetPoint{y17}
\tkzDefPointBy[translation= from A to B](y8)\tkzGetPoint{y18}
\tkzDefPointBy[translation= from A to B](y9)\tkzGetPoint{y19}
\tkzDefPointBy[translation= from A to B](D)\tkzGetPoint{C}
\tkzDefPointBy[translation= from A to D](x1)\tkzGetPoint{x11}
\tkzDefPointBy[translation= from A to D](x2)\tkzGetPoint{x12}
\tkzDefPointBy[translation= from A to D](x3)\tkzGetPoint{x13}
\tkzDefPointBy[translation= from A to D](x4)\tkzGetPoint{x14}
\tkzDefPointBy[translation= from A to D](x5)\tkzGetPoint{x15}
\tkzDefPointBy[translation= from A to D](x6)\tkzGetPoint{x16}
\tkzDefPointBy[translation= from A to D](x7)\tkzGetPoint{x17}
\tkzDefPointBy[translation= from A to D](x8)\tkzGetPoint{x18}
\tkzDefPointBy[translation= from A to D](x9)\tkzGetPoint{x19}

\tkzInterLL(x5,x15)(y5,y15)\tkzGetPoint{z}
\tkzInterLL(x1,x11)(y1,y11)\tkzGetPoint{z11}

\tkzDefPointBy[translation= from A to z11](y1)\tkzGetPoint{z12}
\tkzDefPointBy[translation= from A to z11](z12)\tkzGetPoint{z23}
\tkzDefPointBy[translation= from A to z11](z23)\tkzGetPoint{z34}
\tkzDefPointBy[translation= from A to z11](z34)\tkzGetPoint{z45}
\tkzDefPointBy[translation= from A to z11](z45)\tkzGetPoint{z56}
\tkzDefPointBy[translation= from A to z11](z56)\tkzGetPoint{z67}
\tkzDefPointBy[translation= from A to z11](z67)\tkzGetPoint{z78}
\tkzDefPointBy[translation= from A to z11](z78)\tkzGetPoint{z89}
\tkzDefPointBy[translation= from A to z11](x1)\tkzGetPoint{z21}
\tkzDefPointBy[translation= from A to z11](z21)\tkzGetPoint{z32}
\tkzDefPointBy[translation= from A to z11](z32)\tkzGetPoint{z43}
\tkzDefPointBy[translation= from A to z11](z43)\tkzGetPoint{z54}
\tkzDefPointBy[translation= from A to z11](z54)\tkzGetPoint{z65}
\tkzDefPointBy[translation= from A to z11](z65)\tkzGetPoint{z76}
\tkzDefPointBy[translation= from A to z11](z76)\tkzGetPoint{z87}
\tkzDefPointBy[translation= from A to z11](z87)\tkzGetPoint{z98}
\tkzDefPointBy[translation= from A to z11](z11)\tkzGetPoint{z22}
\tkzDefPointBy[translation= from A to z11](z22)\tkzGetPoint{z33}
\tkzDefPointBy[translation= from A to z11](z33)\tkzGetPoint{z44}
\tkzDefPointBy[translation= from A to z11](z44)\tkzGetPoint{z55}
\tkzDefPointBy[translation= from A to z11](z55)\tkzGetPoint{z66}
\tkzDefPointBy[translation= from A to z11](z66)\tkzGetPoint{z77}
\tkzDefPointBy[translation= from A to z11](z77)\tkzGetPoint{z88}
\tkzDefPointBy[translation= from A to z11](z88)\tkzGetPoint{z99}

\tkzInterLL(x2,x12)(y8,y18)\tkzGetPoint{z28}
\tkzInterLL(x7,x17)(y8,y18)\tkzGetPoint{z78}
\tkzInterLL(x2,x12)(y3,y13)\tkzGetPoint{z23}
\tkzInterLL(x7,x17)(y3,y13)\tkzGetPoint{z73}

\tkzInterLL(x1,x11)(y9,y19)\tkzGetPoint{z19}
\tkzInterLL(x2,x12)(y9,y19)\tkzGetPoint{z29}
\tkzInterLL(x3,x13)(y9,y19)\tkzGetPoint{z39}
\tkzInterLL(x4,x14)(y9,y19)\tkzGetPoint{z49}
\tkzInterLL(x5,x15)(y9,y19)\tkzGetPoint{z59}
\tkzInterLL(x6,x16)(y9,y19)\tkzGetPoint{z69}
\tkzInterLL(x7,x17)(y9,y19)\tkzGetPoint{z79}

\tkzInterLL(x9,x19)(y1,y11)\tkzGetPoint{z91}
\tkzInterLL(x9,x19)(y2,y12)\tkzGetPoint{z92}
\tkzInterLL(x9,x19)(y3,y13)\tkzGetPoint{z93}
\tkzInterLL(x9,x19)(y4,y14)\tkzGetPoint{z94}
\tkzInterLL(x9,x19)(y5,y15)\tkzGetPoint{z95}
\tkzInterLL(x9,x19)(y6,y16)\tkzGetPoint{z96}
\tkzInterLL(x9,x19)(y7,y17)\tkzGetPoint{z97}


%\tkzDrawPolygon[fill=red!30](y1,y5,z45,z44,z34,z33,z23,z22,z12,z11)

\tkzDrawPolygon[fill=mysand](z59,z55,z45,z44,y4,y9)

\tkzDrawLine[add=0 and 0.1,-Stealth](A, x9)
\tkzDrawLine[add=0 and 0.1,-Stealth](A, y9)


\tkzDrawSegment[line width=0.5pt](y1, z91)
\tkzDrawSegment[line width=0.5pt](y2, z92)
\tkzDrawSegment[line width=0.5pt](y3, z93)
\tkzDrawSegment(y4, z94)
\tkzDrawSegment(y5, z95)
\tkzDrawSegment[line width=0.5pt](y6, z96)
\tkzDrawSegment[line width=0.5pt](y7, z97)
\tkzDrawSegment[line width=0.5pt](y8, z98)
\tkzDrawSegment(y9, z99)

\tkzDrawSegment[line width=0.5pt](x1, z19)
\tkzDrawSegment[line width=0.5pt](x2, z29)
\tkzDrawSegment[line width=0.5pt](x3, z39)
\tkzDrawSegment(x4, z49)
\tkzDrawSegment(x5, z59)
\tkzDrawSegment[line width=0.5pt](x6, z69)
\tkzDrawSegment[line width=0.5pt](x7, z79)
\tkzDrawSegment[line width=0.5pt](x8, z89)
\tkzDrawSegment(x9, z99)

\tkzDrawLine[add=-0.2 and -0.2](x1,y1)
\tkzDrawLine[add=-0.2 and -0.2](A,z11)

\tkzDrawLine[add=-0.2 and -0.2](z12,z21)
\tkzDrawLine[add=-0.2 and -0.2](z11,z22)

\tkzDrawLine[add=-0.2 and -0.2](z23,z32)
\tkzDrawLine[add=-0.2 and -0.2](z22,z33)

\tkzDrawLine[add=-0.2 and -0.2](z34,z43)
\tkzDrawLine[add=-0.2 and -0.2](z33,z44)

\tkzDrawLine[add=-0.2 and -0.2](z45,z54)
\tkzDrawLine[add=-0.2 and -0.2](z44,z55)

\tkzDrawLine[add=-0.2 and -0.2](z56,z65)
\tkzDrawLine[add=-0.2 and -0.2](z55,z66)

\tkzDrawLine[add=-0.2 and -0.2](z67,z76)
\tkzDrawLine[add=-0.2 and -0.2](z66,z77)

\tkzDrawLine[add=-0.2 and -0.2](z78,z87)
\tkzDrawLine[add=-0.2 and -0.2](z77,z88)

\tkzDrawLine[add=-0.2 and -0.2](z89,z98)
\tkzDrawLine[add=-0.2 and -0.2](z88,z99)

\tkzLabelLine[pos=.97,right=-1.0mm](A,D){$j$}
\tkzLabelLine[pos=0.85,left](A,D){$2l\!+\!1$}
\tkzLabelLine[pos=0.55,left](A,D){$l\!+\!2$}
\tkzLabelLine[pos=0.45,left](A,D){$l\!+\!1$}
\tkzLabelLine[pos=0.35,left](A,D){$l$}
\tkzLabelLine[pos=0.05,left](A,D){$1$}



\tkzLabelLine[pos=.96,above](A,B){$i$}
\tkzLabelLine[below=-2mm](x5,x6){$l\!+\!2$}
\tkzLabelLine[below=-2mm](x4,x5){$l\!+\!1$}
\tkzLabelLine[below=0mm](x3,x4){$l$}
%\tkzLabelPoint[below left](x6){$l\!+\!2$}
%\tkzLabelPoint[below left](x5){$l\!+\!1$}
%\tkzLabelLine[pos=0.9,below](A,x4){$l$}
\tkzLabelLine[pos=0.05,below](A,B){$1$}
\tkzLabelLine[pos=0.95,below=-3mm](A,x9){$2l\!+\!1$}

\tkzLabelPoint[above left](z27){\Huge$\tilde{\textbf{G}}$}
\end{tikzpicture}
}

==> Picture6.tex <==
\resizebox{5.7cm}{!}{
\begin{tikzpicture}
[scale=1,vect/.style={->,shorten >=1pt,>=latex'}]
\tkzSetUpLine[line width=1pt]
\tkzSetUpCircle[color=black, line width=1pt]
\tkzSetUpPoint[size=4,circle,fill=black!]
\tkzSetUpArc[delta=0,color=black,line width=.75pt]


\tkzDefPoints{0/0/A, 7/0/B}
\tkzDefPointBy[rotation=center A angle 90](B) \tkzGetPoint{D}
\tkzDefPointOnLine[pos=0.1](A,B)\tkzGetPoint{x1}
\tkzDefPointOnLine[pos=0.2](A,B)\tkzGetPoint{x2}
\tkzDefPointOnLine[pos=0.3](A,B)\tkzGetPoint{x3}
\tkzDefPointOnLine[pos=0.4](A,B)\tkzGetPoint{x4}
\tkzDefPointOnLine[pos=0.5](A,B)\tkzGetPoint{x5}
\tkzDefPointOnLine[pos=0.6](A,B)\tkzGetPoint{x6}
\tkzDefPointOnLine[pos=0.7](A,B)\tkzGetPoint{x7}
\tkzDefPointOnLine[pos=0.8](A,B)\tkzGetPoint{x8}
\tkzDefPointOnLine[pos=0.9](A,B)\tkzGetPoint{x9}
\tkzDefPointOnLine[pos=0.1](A,D)\tkzGetPoint{y1}
\tkzDefPointOnLine[pos=0.2](A,D)\tkzGetPoint{y2}
\tkzDefPointOnLine[pos=0.3](A,D)\tkzGetPoint{y3}
\tkzDefPointOnLine[pos=0.4](A,D)\tkzGetPoint{y4}
\tkzDefPointOnLine[pos=0.5](A,D)\tkzGetPoint{y5}
\tkzDefPointOnLine[pos=0.6](A,D)\tkzGetPoint{y6}
\tkzDefPointOnLine[pos=0.7](A,D)\tkzGetPoint{y7}
\tkzDefPointOnLine[pos=0.8](A,D)\tkzGetPoint{y8}
\tkzDefPointOnLine[pos=0.9](A,D)\tkzGetPoint{y9}
\tkzDefPointBy[translation= from A to B](y1)\tkzGetPoint{y11}
\tkzDefPointBy[translation= from A to B](y2)\tkzGetPoint{y12}
\tkzDefPointBy[translation= from A to B](y3)\tkzGetPoint{y13}
\tkzDefPointBy[translation= from A to B](y4)\tkzGetPoint{y14}
\tkzDefPointBy[translation= from A to B](y5)\tkzGetPoint{y15}
\tkzDefPointBy[translation= from A to B](y6)\tkzGetPoint{y16}
\tkzDefPointBy[translation= from A to B](y7)\tkzGetPoint{y17}
\tkzDefPointBy[translation= from A to B](y8)\tkzGetPoint{y18}
\tkzDefPointBy[translation= from A to B](y9)\tkzGetPoint{y19}
\tkzDefPointBy[translation= from A to B](D)\tkzGetPoint{C}
\tkzDefPointBy[translation= from A to D](x1)\tkzGetPoint{x11}
\tkzDefPointBy[translation= from A to D](x2)\tkzGetPoint{x12}
\tkzDefPointBy[translation= from A to D](x3)\tkzGetPoint{x13}
\tkzDefPointBy[translation= from A to D](x4)\tkzGetPoint{x14}
\tkzDefPointBy[translation= from A to D](x5)\tkzGetPoint{x15}
\tkzDefPointBy[translation= from A to D](x6)\tkzGetPoint{x16}
\tkzDefPointBy[translation= from A to D](x7)\tkzGetPoint{x17}
\tkzDefPointBy[translation= from A to D](x8)\tkzGetPoint{x18}
\tkzDefPointBy[translation= from A to D](x9)\tkzGetPoint{x19}

\tkzInterLL(x5,x15)(y5,y15)\tkzGetPoint{z}
\tkzInterLL(x1,x11)(y1,y11)\tkzGetPoint{z11}

\tkzDefPointBy[translation= from A to z11](y1)\tkzGetPoint{z12}
\tkzDefPointBy[translation= from A to z11](z12)\tkzGetPoint{z23}
\tkzDefPointBy[translation= from A to z11](z23)\tkzGetPoint{z34}
\tkzDefPointBy[translation= from A to z11](z34)\tkzGetPoint{z45}
\tkzDefPointBy[translation= from A to z11](z45)\tkzGetPoint{z56}
\tkzDefPointBy[translation= from A to z11](z56)\tkzGetPoint{z67}
\tkzDefPointBy[translation= from A to z11](z67)\tkzGetPoint{z78}
\tkzDefPointBy[translation= from A to z11](z78)\tkzGetPoint{z89}
\tkzDefPointBy[translation= from A to z11](x1)\tkzGetPoint{z21}
\tkzDefPointBy[translation= from A to z11](z21)\tkzGetPoint{z32}
\tkzDefPointBy[translation= from A to z11](z32)\tkzGetPoint{z43}
\tkzDefPointBy[translation= from A to z11](z43)\tkzGetPoint{z54}
\tkzDefPointBy[translation= from A to z11](z54)\tkzGetPoint{z65}
\tkzDefPointBy[translation= from A to z11](z65)\tkzGetPoint{z76}
\tkzDefPointBy[translation= from A to z11](z76)\tkzGetPoint{z87}
\tkzDefPointBy[translation= from A to z11](z87)\tkzGetPoint{z98}
\tkzDefPointBy[translation= from A to z11](z11)\tkzGetPoint{z22}
\tkzDefPointBy[translation= from A to z11](z22)\tkzGetPoint{z33}
\tkzDefPointBy[translation= from A to z11](z33)\tkzGetPoint{z44}
\tkzDefPointBy[translation= from A to z11](z44)\tkzGetPoint{z55}
\tkzDefPointBy[translation= from A to z11](z55)\tkzGetPoint{z66}
\tkzDefPointBy[translation= from A to z11](z66)\tkzGetPoint{z77}
\tkzDefPointBy[translation= from A to z11](z77)\tkzGetPoint{z88}
\tkzDefPointBy[translation= from A to z11](z88)\tkzGetPoint{z99}

\tkzInterLL(x2,x12)(y8,y18)\tkzGetPoint{z28}
\tkzInterLL(x7,x17)(y8,y18)\tkzGetPoint{z78}
\tkzInterLL(x2,x12)(y3,y13)\tkzGetPoint{z23}
\tkzInterLL(x7,x17)(y3,y13)\tkzGetPoint{z73}

\tkzInterLL(x1,x11)(y9,y19)\tkzGetPoint{z19}
\tkzInterLL(x2,x12)(y9,y19)\tkzGetPoint{z29}
\tkzInterLL(x3,x13)(y9,y19)\tkzGetPoint{z39}
\tkzInterLL(x4,x14)(y9,y19)\tkzGetPoint{z49}
\tkzInterLL(x5,x15)(y9,y19)\tkzGetPoint{z59}
\tkzInterLL(x6,x16)(y9,y19)\tkzGetPoint{z69}
\tkzInterLL(x7,x17)(y9,y19)\tkzGetPoint{z79}

\tkzInterLL(x9,x19)(y1,y11)\tkzGetPoint{z91}
\tkzInterLL(x9,x19)(y2,y12)\tkzGetPoint{z92}
\tkzInterLL(x9,x19)(y3,y13)\tkzGetPoint{z93}
\tkzInterLL(x9,x19)(y4,y14)\tkzGetPoint{z94}
\tkzInterLL(x9,x19)(y5,y15)\tkzGetPoint{z95}
\tkzInterLL(x9,x19)(y6,y16)\tkzGetPoint{z96}
\tkzInterLL(x9,x19)(y7,y17)\tkzGetPoint{z97}


%\tkzDrawPolygon[fill=red!30](y1,y5,z45,z44,z34,z33,z23,z22,z12,z11)
\tkzDrawPolygon[fill=myred](x5,x9,z95,z55)
\tkzDrawPolygon[fill=myred](y9,z59,z55,y5)
\tkzDrawPolygon[fill=myred!50](y4,z44,z45,y5)


\tkzDrawLine[add=0 and 0.1,-Stealth](A, x9)
\tkzDrawLine[add=0 and 0.1,-Stealth](A, y9)


\tkzDrawSegment[line width=0.5pt](y1, z91)
\tkzDrawSegment[line width=0.5pt](y2, z92)
\tkzDrawSegment[line width=0.5pt](y3, z93)
\tkzDrawSegment(y4, z94)
\tkzDrawSegment(y5, z95)
\tkzDrawSegment[line width=0.5pt](y6, z96)
\tkzDrawSegment[line width=0.5pt](y7, z97)
\tkzDrawSegment[line width=0.5pt](y8, z98)
\tkzDrawSegment(y9, z99)

\tkzDrawSegment[line width=0.5pt](x1, z19)
\tkzDrawSegment[line width=0.5pt](x2, z29)
\tkzDrawSegment[line width=0.5pt](x3, z39)
\tkzDrawSegment(x4, z49)
\tkzDrawSegment(x5, z59)
\tkzDrawSegment[line width=0.5pt](x6, z69)
\tkzDrawSegment[line width=0.5pt](x7, z79)
\tkzDrawSegment[line width=0.5pt](x8, z89)
\tkzDrawSegment(x9, z99)

\tkzDrawLine[add=-0.2 and -0.2](x1,y1)
\tkzDrawLine[add=-0.2 and -0.2](A,z11)

\tkzDrawLine[add=-0.2 and -0.2](z12,z21)
\tkzDrawLine[add=-0.2 and -0.2](z11,z22)

\tkzDrawLine[add=-0.2 and -0.2](z23,z32)
\tkzDrawLine[add=-0.2 and -0.2](z22,z33)

\tkzDrawLine[add=-0.2 and -0.2](z34,z43)
\tkzDrawLine[add=-0.2 and -0.2](z33,z44)

\tkzDrawLine[add=-0.2 and -0.2](z45,z54)
\tkzDrawLine[add=-0.2 and -0.2](z44,z55)

\tkzDrawLine[add=-0.2 and -0.2](z56,z65)
\tkzDrawLine[add=-0.2 and -0.2](z55,z66)

\tkzDrawLine[add=-0.2 and -0.2](z67,z76)
\tkzDrawLine[add=-0.2 and -0.2](z66,z77)

\tkzDrawLine[add=-0.2 and -0.2](z78,z87)
\tkzDrawLine[add=-0.2 and -0.2](z77,z88)

\tkzDrawLine[add=-0.2 and -0.2](z89,z98)
\tkzDrawLine[add=-0.2 and -0.2](z88,z99)

\tkzLabelLine[pos=.97,right=-1.0mm](A,D){$j$}
\tkzLabelLine[pos=0.85,left](A,D){$2l\!+\!1$}
\tkzLabelLine[pos=0.55,left](A,D){$l\!+\!2$}
\tkzLabelLine[pos=0.45,left](A,D){$l\!+\!1$}
\tkzLabelLine[pos=0.35,left](A,D){$l$}
\tkzLabelLine[pos=0.05,left](A,D){$1$}



\tkzLabelLine[pos=.96,above](A,B){$i$}
\tkzLabelLine[below=-2mm](x5,x6){$l\!+\!2$}
\tkzLabelLine[below=-2mm](x4,x5){$l\!+\!1$}
\tkzLabelLine[below=0mm](x3,x4){$l$}
%\tkzLabelPoint[below left](x6){$l\!+\!2$}
%\tkzLabelPoint[below left](x5){$l\!+\!1$}
%\tkzLabelLine[pos=0.9,below](A,x4){$l$}
\tkzLabelLine[pos=0.05,below](A,B){$1$}
\tkzLabelLine[pos=0.95,below=-3mm](A,x9){$2l\!+\!1$}

\tkzLabelPoint[above left](z27){\Huge$\tilde{\textbf{H}}$}
\tkzLabelPoint[shift={(-11mm,8.4mm)}](z34){\Large$\tilde{\textbf{I}}$}
\tkzLabelPoint[shift={(-5.5mm,19.7mm)}](z72){\Huge$\tilde{\textbf{B}}$}
\end{tikzpicture}
}

==> Picture7.tex <==
\resizebox{5.7cm}{!}{
\begin{tikzpicture}
[scale=1,vect/.style={->,shorten >=1pt,>=latex'}]
\tkzSetUpLine[line width=1pt]
\tkzSetUpCircle[color=black, line width=1pt]
\tkzSetUpPoint[size=4,circle,fill=black!]
\tkzSetUpArc[delta=0,color=black,line width=.75pt]


\tkzDefPoints{0/0/A, 7/0/B}
\tkzDefPointBy[rotation=center A angle 90](B) \tkzGetPoint{D}
\tkzDefPointOnLine[pos=0.1](A,B)\tkzGetPoint{x1}
\tkzDefPointOnLine[pos=0.2](A,B)\tkzGetPoint{x2}
\tkzDefPointOnLine[pos=0.3](A,B)\tkzGetPoint{x3}
\tkzDefPointOnLine[pos=0.4](A,B)\tkzGetPoint{x4}
\tkzDefPointOnLine[pos=0.5](A,B)\tkzGetPoint{x5}
\tkzDefPointOnLine[pos=0.6](A,B)\tkzGetPoint{x6}
\tkzDefPointOnLine[pos=0.7](A,B)\tkzGetPoint{x7}
\tkzDefPointOnLine[pos=0.8](A,B)\tkzGetPoint{x8}
\tkzDefPointOnLine[pos=0.9](A,B)\tkzGetPoint{x9}
\tkzDefPointOnLine[pos=0.1](A,D)\tkzGetPoint{y1}
\tkzDefPointOnLine[pos=0.2](A,D)\tkzGetPoint{y2}
\tkzDefPointOnLine[pos=0.3](A,D)\tkzGetPoint{y3}
\tkzDefPointOnLine[pos=0.4](A,D)\tkzGetPoint{y4}
\tkzDefPointOnLine[pos=0.5](A,D)\tkzGetPoint{y5}
\tkzDefPointOnLine[pos=0.6](A,D)\tkzGetPoint{y6}
\tkzDefPointOnLine[pos=0.7](A,D)\tkzGetPoint{y7}
\tkzDefPointOnLine[pos=0.8](A,D)\tkzGetPoint{y8}
\tkzDefPointOnLine[pos=0.9](A,D)\tkzGetPoint{y9}
\tkzDefPointBy[translation= from A to B](y1)\tkzGetPoint{y11}
\tkzDefPointBy[translation= from A to B](y2)\tkzGetPoint{y12}
\tkzDefPointBy[translation= from A to B](y3)\tkzGetPoint{y13}
\tkzDefPointBy[translation= from A to B](y4)\tkzGetPoint{y14}
\tkzDefPointBy[translation= from A to B](y5)\tkzGetPoint{y15}
\tkzDefPointBy[translation= from A to B](y6)\tkzGetPoint{y16}
\tkzDefPointBy[translation= from A to B](y7)\tkzGetPoint{y17}
\tkzDefPointBy[translation= from A to B](y8)\tkzGetPoint{y18}
\tkzDefPointBy[translation= from A to B](y9)\tkzGetPoint{y19}
\tkzDefPointBy[translation= from A to B](D)\tkzGetPoint{C}
\tkzDefPointBy[translation= from A to D](x1)\tkzGetPoint{x11}
\tkzDefPointBy[translation= from A to D](x2)\tkzGetPoint{x12}
\tkzDefPointBy[translation= from A to D](x3)\tkzGetPoint{x13}
\tkzDefPointBy[translation= from A to D](x4)\tkzGetPoint{x14}
\tkzDefPointBy[translation= from A to D](x5)\tkzGetPoint{x15}
\tkzDefPointBy[translation= from A to D](x6)\tkzGetPoint{x16}
\tkzDefPointBy[translation= from A to D](x7)\tkzGetPoint{x17}
\tkzDefPointBy[translation= from A to D](x8)\tkzGetPoint{x18}
\tkzDefPointBy[translation= from A to D](x9)\tkzGetPoint{x19}

\tkzInterLL(x5,x15)(y5,y15)\tkzGetPoint{z}
\tkzInterLL(x1,x11)(y1,y11)\tkzGetPoint{z11}

\tkzDefPointBy[translation= from A to z11](y1)\tkzGetPoint{z12}
\tkzDefPointBy[translation= from A to z11](z12)\tkzGetPoint{z23}
\tkzDefPointBy[translation= from A to z11](z23)\tkzGetPoint{z34}
\tkzDefPointBy[translation= from A to z11](z34)\tkzGetPoint{z45}
\tkzDefPointBy[translation= from A to z11](z45)\tkzGetPoint{z56}
\tkzDefPointBy[translation= from A to z11](z56)\tkzGetPoint{z67}
\tkzDefPointBy[translation= from A to z11](z67)\tkzGetPoint{z78}
\tkzDefPointBy[translation= from A to z11](z78)\tkzGetPoint{z89}
\tkzDefPointBy[translation= from A to z11](x1)\tkzGetPoint{z21}
\tkzDefPointBy[translation= from A to z11](z21)\tkzGetPoint{z32}
\tkzDefPointBy[translation= from A to z11](z32)\tkzGetPoint{z43}
\tkzDefPointBy[translation= from A to z11](z43)\tkzGetPoint{z54}
\tkzDefPointBy[translation= from A to z11](z54)\tkzGetPoint{z65}
\tkzDefPointBy[translation= from A to z11](z65)\tkzGetPoint{z76}
\tkzDefPointBy[translation= from A to z11](z76)\tkzGetPoint{z87}
\tkzDefPointBy[translation= from A to z11](z87)\tkzGetPoint{z98}
\tkzDefPointBy[translation= from A to z11](z11)\tkzGetPoint{z22}
\tkzDefPointBy[translation= from A to z11](z22)\tkzGetPoint{z33}
\tkzDefPointBy[translation= from A to z11](z33)\tkzGetPoint{z44}
\tkzDefPointBy[translation= from A to z11](z44)\tkzGetPoint{z55}
\tkzDefPointBy[translation= from A to z11](z55)\tkzGetPoint{z66}
\tkzDefPointBy[translation= from A to z11](z66)\tkzGetPoint{z77}
\tkzDefPointBy[translation= from A to z11](z77)\tkzGetPoint{z88}
\tkzDefPointBy[translation= from A to z11](z88)\tkzGetPoint{z99}

\tkzInterLL(x2,x12)(y8,y18)\tkzGetPoint{z28}
\tkzInterLL(x7,x17)(y8,y18)\tkzGetPoint{z78}
\tkzInterLL(x2,x12)(y3,y13)\tkzGetPoint{z23}
\tkzInterLL(x7,x17)(y3,y13)\tkzGetPoint{z73}

\tkzInterLL(x1,x11)(y9,y19)\tkzGetPoint{z19}
\tkzInterLL(x2,x12)(y9,y19)\tkzGetPoint{z29}
\tkzInterLL(x3,x13)(y9,y19)\tkzGetPoint{z39}
\tkzInterLL(x4,x14)(y9,y19)\tkzGetPoint{z49}
\tkzInterLL(x5,x15)(y9,y19)\tkzGetPoint{z59}
\tkzInterLL(x6,x16)(y9,y19)\tkzGetPoint{z69}
\tkzInterLL(x7,x17)(y9,y19)\tkzGetPoint{z79}

\tkzInterLL(x9,x19)(y1,y11)\tkzGetPoint{z91}
\tkzInterLL(x9,x19)(y2,y12)\tkzGetPoint{z92}
\tkzInterLL(x9,x19)(y3,y13)\tkzGetPoint{z93}
\tkzInterLL(x9,x19)(y4,y14)\tkzGetPoint{z94}
\tkzInterLL(x9,x19)(y5,y15)\tkzGetPoint{z95}
\tkzInterLL(x9,x19)(y6,y16)\tkzGetPoint{z96}
\tkzInterLL(x9,x19)(y7,y17)\tkzGetPoint{z97}


%\tkzDrawPolygon[fill=red!30](y1,y5,z45,z44,z34,z33,z23,z22,z12,z11)
\tkzDrawPolygon[fill=mygreen](y9,z49,z44,y4)
\tkzDrawPolygon[fill=mygreen!50](z45,z55,z59,z49)

\tkzDrawLine[add=0 and 0.1,-Stealth](A, x9)
\tkzDrawLine[add=0 and 0.1,-Stealth](A, y9)


\tkzDrawSegment[line width=0.5pt](y1, z91)
\tkzDrawSegment[line width=0.5pt](y2, z92)
\tkzDrawSegment[line width=0.5pt](y3, z93)
\tkzDrawSegment(y4, z94)
\tkzDrawSegment(y5, z95)
\tkzDrawSegment[line width=0.5pt](y6, z96)
\tkzDrawSegment[line width=0.5pt](y7, z97)
\tkzDrawSegment[line width=0.5pt](y8, z98)
\tkzDrawSegment(y9, z99)

\tkzDrawSegment[line width=0.5pt](x1, z19)
\tkzDrawSegment[line width=0.5pt](x2, z29)
\tkzDrawSegment[line width=0.5pt](x3, z39)
\tkzDrawSegment(x4, z49)
\tkzDrawSegment(x5, z59)
\tkzDrawSegment[line width=0.5pt](x6, z69)
\tkzDrawSegment[line width=0.5pt](x7, z79)
\tkzDrawSegment[line width=0.5pt](x8, z89)
\tkzDrawSegment(x9, z99)

\tkzDrawLine[add=-0.2 and -0.2](x1,y1)
\tkzDrawLine[add=-0.2 and -0.2](A,z11)

\tkzDrawLine[add=-0.2 and -0.2](z12,z21)
\tkzDrawLine[add=-0.2 and -0.2](z11,z22)

\tkzDrawLine[add=-0.2 and -0.2](z23,z32)
\tkzDrawLine[add=-0.2 and -0.2](z22,z33)

\tkzDrawLine[add=-0.2 and -0.2](z34,z43)
\tkzDrawLine[add=-0.2 and -0.2](z33,z44)

\tkzDrawLine[add=-0.2 and -0.2](z45,z54)
\tkzDrawLine[add=-0.2 and -0.2](z44,z55)

\tkzDrawLine[add=-0.2 and -0.2](z56,z65)
\tkzDrawLine[add=-0.2 and -0.2](z55,z66)

\tkzDrawLine[add=-0.2 and -0.2](z67,z76)
\tkzDrawLine[add=-0.2 and -0.2](z66,z77)

\tkzDrawLine[add=-0.2 and -0.2](z78,z87)
\tkzDrawLine[add=-0.2 and -0.2](z77,z88)

\tkzDrawLine[add=-0.2 and -0.2](z89,z98)
\tkzDrawLine[add=-0.2 and -0.2](z88,z99)

\tkzLabelLine[pos=.97,right=-1.0mm](A,D){$j$}
\tkzLabelLine[pos=0.85,left](A,D){$2l\!+\!1$}
\tkzLabelLine[pos=0.55,left](A,D){$l\!+\!2$}
\tkzLabelLine[pos=0.45,left](A,D){$l\!+\!1$}
\tkzLabelLine[pos=0.35,left](A,D){$l$}
\tkzLabelLine[pos=0.05,left](A,D){$1$}



\tkzLabelLine[pos=.96,above](A,B){$i$}
\tkzLabelLine[below=-2mm](x5,x6){$l\!+\!2$}
\tkzLabelLine[below=-2mm](x4,x5){$l\!+\!1$}
\tkzLabelLine[below=0mm](x3,x4){$l$}
%\tkzLabelPoint[below left](x6){$l\!+\!2$}
%\tkzLabelPoint[below left](x5){$l\!+\!1$}
%\tkzLabelLine[pos=0.9,below](A,x4){$l$}
\tkzLabelLine[pos=0.05,below](A,B){$1$}
\tkzLabelLine[pos=0.95,below=-3mm](A,x9){$2l\!+\!1$}

\tkzLabelPoint[above left](z27){\Huge$\tilde{\textbf{A}}$}
\tkzLabelPoint[shift={(-4.3mm,16mm)}](z56){\Large$\tilde{\textbf{J}}$}
\end{tikzpicture}
}

==> Picture8.tex <==
\resizebox{6cm}{!}{
\begin{tikzpicture}
[scale=1,vect/.style={->,shorten >=1pt,>=latex'}]
\tkzSetUpLine[line width=1pt]
\tkzSetUpCircle[color=black, line width=1pt]
\tkzSetUpPoint[size=4,circle,fill=black!]
\tkzSetUpArc[delta=0,color=black,line width=.75pt]


\tkzDefPoints{0/0/A, 7/0/B}
\tkzDefPointBy[rotation=center A angle 90](B) \tkzGetPoint{D}
\tkzDefPointOnLine[pos=0.1](A,B)\tkzGetPoint{x1}
\tkzDefPointOnLine[pos=0.2](A,B)\tkzGetPoint{x2}
\tkzDefPointOnLine[pos=0.3](A,B)\tkzGetPoint{x3}
\tkzDefPointOnLine[pos=0.4](A,B)\tkzGetPoint{x4}
\tkzDefPointOnLine[pos=0.5](A,B)\tkzGetPoint{x5}
\tkzDefPointOnLine[pos=0.6](A,B)\tkzGetPoint{x6}
\tkzDefPointOnLine[pos=0.7](A,B)\tkzGetPoint{x7}
\tkzDefPointOnLine[pos=0.8](A,B)\tkzGetPoint{x8}
\tkzDefPointOnLine[pos=0.9](A,B)\tkzGetPoint{x9}
\tkzDefPointOnLine[pos=0.1](A,D)\tkzGetPoint{y1}
\tkzDefPointOnLine[pos=0.2](A,D)\tkzGetPoint{y2}
\tkzDefPointOnLine[pos=0.3](A,D)\tkzGetPoint{y3}
\tkzDefPointOnLine[pos=0.4](A,D)\tkzGetPoint{y4}
\tkzDefPointOnLine[pos=0.5](A,D)\tkzGetPoint{y5}
\tkzDefPointOnLine[pos=0.6](A,D)\tkzGetPoint{y6}
\tkzDefPointOnLine[pos=0.7](A,D)\tkzGetPoint{y7}
\tkzDefPointOnLine[pos=0.8](A,D)\tkzGetPoint{y8}
\tkzDefPointOnLine[pos=0.9](A,D)\tkzGetPoint{y9}
\tkzDefPointBy[translation= from A to B](y1)\tkzGetPoint{y11}
\tkzDefPointBy[translation= from A to B](y2)\tkzGetPoint{y12}
\tkzDefPointBy[translation= from A to B](y3)\tkzGetPoint{y13}
\tkzDefPointBy[translation= from A to B](y4)\tkzGetPoint{y14}
\tkzDefPointBy[translation= from A to B](y5)\tkzGetPoint{y15}
\tkzDefPointBy[translation= from A to B](y6)\tkzGetPoint{y16}
\tkzDefPointBy[translation= from A to B](y7)\tkzGetPoint{y17}
\tkzDefPointBy[translation= from A to B](y8)\tkzGetPoint{y18}
\tkzDefPointBy[translation= from A to B](y9)\tkzGetPoint{y19}
\tkzDefPointBy[translation= from A to B](D)\tkzGetPoint{C}
\tkzDefPointBy[translation= from A to D](x1)\tkzGetPoint{x11}
\tkzDefPointBy[translation= from A to D](x2)\tkzGetPoint{x12}
\tkzDefPointBy[translation= from A to D](x3)\tkzGetPoint{x13}
\tkzDefPointBy[translation= from A to D](x4)\tkzGetPoint{x14}
\tkzDefPointBy[translation= from A to D](x5)\tkzGetPoint{x15}
\tkzDefPointBy[translation= from A to D](x6)\tkzGetPoint{x16}
\tkzDefPointBy[translation= from A to D](x7)\tkzGetPoint{x17}
\tkzDefPointBy[translation= from A to D](x8)\tkzGetPoint{x18}
\tkzDefPointBy[translation= from A to D](x9)\tkzGetPoint{x19}

\tkzInterLL(x5,x15)(y5,y15)\tkzGetPoint{z}
\tkzInterLL(x1,x11)(y1,y11)\tkzGetPoint{z11}

\tkzDefPointBy[translation= from A to z11](y1)\tkzGetPoint{z12}
\tkzDefPointBy[translation= from A to z11](z12)\tkzGetPoint{z23}
\tkzDefPointBy[translation= from A to z11](z23)\tkzGetPoint{z34}
\tkzDefPointBy[translation= from A to z11](z34)\tkzGetPoint{z45}
\tkzDefPointBy[translation= from A to z11](z45)\tkzGetPoint{z56}
\tkzDefPointBy[translation= from A to z11](z56)\tkzGetPoint{z67}
\tkzDefPointBy[translation= from A to z11](z67)\tkzGetPoint{z78}
\tkzDefPointBy[translation= from A to z11](z78)\tkzGetPoint{z89}
\tkzDefPointBy[translation= from A to z11](x1)\tkzGetPoint{z21}
\tkzDefPointBy[translation= from A to z11](z21)\tkzGetPoint{z32}
\tkzDefPointBy[translation= from A to z11](z32)\tkzGetPoint{z43}
\tkzDefPointBy[translation= from A to z11](z43)\tkzGetPoint{z54}
\tkzDefPointBy[translation= from A to z11](z54)\tkzGetPoint{z65}
\tkzDefPointBy[translation= from A to z11](z65)\tkzGetPoint{z76}
\tkzDefPointBy[translation= from A to z11](z76)\tkzGetPoint{z87}
\tkzDefPointBy[translation= from A to z11](z87)\tkzGetPoint{z98}
\tkzDefPointBy[translation= from A to z11](z11)\tkzGetPoint{z22}
\tkzDefPointBy[translation= from A to z11](z22)\tkzGetPoint{z33}
\tkzDefPointBy[translation= from A to z11](z33)\tkzGetPoint{z44}
\tkzDefPointBy[translation= from A to z11](z44)\tkzGetPoint{z55}
\tkzDefPointBy[translation= from A to z11](z55)\tkzGetPoint{z66}
\tkzDefPointBy[translation= from A to z11](z66)\tkzGetPoint{z77}
\tkzDefPointBy[translation= from A to z11](z77)\tkzGetPoint{z88}
\tkzDefPointBy[translation= from A to z11](z88)\tkzGetPoint{z99}

\tkzInterLL(x2,x12)(y8,y18)\tkzGetPoint{z28}
\tkzInterLL(x7,x17)(y8,y18)\tkzGetPoint{z78}
\tkzInterLL(x2,x12)(y3,y13)\tkzGetPoint{z23}
\tkzInterLL(x7,x17)(y3,y13)\tkzGetPoint{z73}

\tkzInterLL(x1,x11)(y9,y19)\tkzGetPoint{z19}
\tkzInterLL(x2,x12)(y9,y19)\tkzGetPoint{z29}
\tkzInterLL(x3,x13)(y9,y19)\tkzGetPoint{z39}
\tkzInterLL(x4,x14)(y9,y19)\tkzGetPoint{z49}
\tkzInterLL(x5,x15)(y9,y19)\tkzGetPoint{z59}
\tkzInterLL(x6,x16)(y9,y19)\tkzGetPoint{z69}
\tkzInterLL(x7,x17)(y9,y19)\tkzGetPoint{z79}

\tkzInterLL(x9,x19)(y1,y11)\tkzGetPoint{z91}
\tkzInterLL(x9,x19)(y2,y12)\tkzGetPoint{z92}
\tkzInterLL(x9,x19)(y3,y13)\tkzGetPoint{z93}
\tkzInterLL(x9,x19)(y4,y14)\tkzGetPoint{z94}
\tkzInterLL(x9,x19)(y5,y15)\tkzGetPoint{z95}
\tkzInterLL(x9,x19)(y6,y16)\tkzGetPoint{z96}
\tkzInterLL(x9,x19)(y7,y17)\tkzGetPoint{z97}


\tkzDrawPolygon[fill=mysand](z59,z55,z45,z44,y4,y9)
\tkzDrawPolygon[fill=myblue!80!black](z59,z56,z66,z67,z77,z78,z88,z89)
\tkzDrawPolygon[fill=myblue!70](y4,z34,z33,z23,z22,z12,z11,y1)


\tkzDrawLine[add=0 and 0.1,-Stealth](A, x9)
\tkzDrawLine[add=0 and 0.1,-Stealth](A, y9)


\tkzDrawSegment[line width=0.5pt](y1, z91)
\tkzDrawSegment[line width=0.5pt](y2, z92)
\tkzDrawSegment[line width=0.5pt](y3, z93)
\tkzDrawSegment(y4, z94)
\tkzDrawSegment(y5, z95)
\tkzDrawSegment[line width=0.5pt](y6, z96)
\tkzDrawSegment[line width=0.5pt](y7, z97)
\tkzDrawSegment[line width=0.5pt](y8, z98)
\tkzDrawSegment(y9, z99)

\tkzDrawSegment[line width=0.5pt](x1, z19)
\tkzDrawSegment[line width=0.5pt](x2, z29)
\tkzDrawSegment[line width=0.5pt](x3, z39)
\tkzDrawSegment(x4, z49)
\tkzDrawSegment(x5, z59)
\tkzDrawSegment[line width=0.5pt](x6, z69)
\tkzDrawSegment[line width=0.5pt](x7, z79)
\tkzDrawSegment[line width=0.5pt](x8, z89)
\tkzDrawSegment(x9, z99)

\tkzDrawLine[add=-0.2 and -0.2](x1,y1)
\tkzDrawLine[add=-0.2 and -0.2](A,z11)

\tkzDrawLine[add=-0.2 and -0.2](z12,z21)
\tkzDrawLine[add=-0.2 and -0.2](z11,z22)

\tkzDrawLine[add=-0.2 and -0.2](z23,z32)
\tkzDrawLine[add=-0.2 and -0.2](z22,z33)

\tkzDrawLine[add=-0.2 and -0.2](z34,z43)
\tkzDrawLine[add=-0.2 and -0.2](z33,z44)

\tkzDrawLine[add=-0.2 and -0.2](z45,z54)
\tkzDrawLine[add=-0.2 and -0.2](z44,z55)

\tkzDrawLine[add=-0.2 and -0.2](z56,z65)
\tkzDrawLine[add=-0.2 and -0.2](z55,z66)

\tkzDrawLine[add=-0.2 and -0.2](z67,z76)
\tkzDrawLine[add=-0.2 and -0.2](z66,z77)

\tkzDrawLine[add=-0.2 and -0.2](z78,z87)
\tkzDrawLine[add=-0.2 and -0.2](z77,z88)

\tkzDrawLine[add=-0.2 and -0.2](z89,z98)
\tkzDrawLine[add=-0.2 and -0.2](z88,z99)

\tkzLabelLine[pos=.97,right=-1.0mm](A,D){$j$}
\tkzLabelLine[pos=0.85,left](A,D){$2l\!+\!1$}
\tkzLabelLine[pos=0.55,left](A,D){$l\!+\!2$}
\tkzLabelLine[pos=0.45,left](A,D){$l\!+\!1$}
\tkzLabelLine[pos=0.35,left](A,D){$l$}
\tkzLabelLine[pos=0.05,left](A,D){$1$}



\tkzLabelLine[pos=.96,above](A,B){$i$}
\tkzLabelLine[below=-2mm](x5,x6){$l\!+\!2$}
\tkzLabelLine[below=-2mm](x4,x5){$l\!+\!1$}
\tkzLabelLine[below=0mm](x3,x4){$l$}
%\tkzLabelPoint[below left](x6){$l\!+\!2$}
%\tkzLabelPoint[below left](x5){$l\!+\!1$}
%\tkzLabelLine[pos=0.9,below](A,x4){$l$}
\tkzLabelLine[pos=0.05,below](A,B){$1$}
\tkzLabelLine[pos=0.95,below=-3mm](A,x9){$2l\!+\!1$}

\tkzLabelPoint[above left](z27){\Huge$\tilde{\textbf{G}}$}
\tkzLabelPoint[shift={(-6.3mm,5.8mm)}](z78){\Huge$\tilde{\textbf{E}}$}
\tkzLabelPoint[shift={(-6.3mm,5.8mm)}](z23){\Huge$\tilde{\textbf{F}}$}

\end{tikzpicture}
}
